LLMs for Text-Based Exploration and Navigation Under Partial Observability

Exploration and goal-directed navigation in unknown layouts are central to inspection, logistics, and search-and-rescue. We ask whether large language models (LLMs) can function as \emph{text-only} controllers under partial observability -- without code execution, tools, or program synthesis. We introduce a reproducible benchmark with oracle localisation in fixed ASCII gridworlds: each step reveals only a local $5\times5$ window around the agent and the model must select one of \texttt{UP/RIGHT/DOWN/LEFT}. Nine contemporary LLMs ranging from open/proprietary, dense / Mixture of Experts and instruction- vs. reasoning-tuned are evaluated on two tasks across three layouts of increasing difficulty: \emph{Exploration} (maximising revealed cells) and \emph{Navigation} (reach the goal on the shortest path). The experimental results are evaluated on quantitative metrics including \emph{success rate}, \emph{efficiency} such as normalised coverage and \emph{path length} vs. oracle as well as qualitative analysis. Reasoning-tuned models reliably complete navigation across all layouts, yet remain less efficient than oracle paths. Few-shot demonstrations in the prompt chiefly help these Reasoning-tuned models by reducing invalid moves and shortening paths, while classic dense instruction models remain inconsistent. We observe characteristic action priors (UP/RIGHT) that can induce looping under partial observability. Overall, training regimen and test-time deliberation predict control ability better than raw parameter count. These findings suggest lightweight hybridisation with classical online planners as a practical route to deployable partial map systems.

==> tikz/decision-loop.tex <==
\begin{tikzpicture}[
    node distance=3.5cm,
    auto
  ]


    \node (environment) [draw, rectangle, minimum height=1cm, minimum width=1.5cm, align=center] {Gridworld \\ Environment};
    \node (agent) [draw, rectangle, right=of environment, minimum height=1cm, minimum width=1.5cm, align=center] {Agent};
    \node (llm) [draw, rectangle, right=of agent, minimum height=1cm, minimum width=1.5cm, align=center] {LLM};


    \draw[->, line width=1.2pt] ([yshift=4pt]environment.east) -- ([yshift=4pt]agent.west)
        node[midway,above=2pt] {\scriptsize Observation}
        node[midway,above=12pt] {\scriptsize \textbf{(1)}};
    \draw[<-, line width=1.2pt] ([yshift=-4pt]environment.east) -- ([yshift=-4pt]agent.west)
        node[midway,below=2pt] {\scriptsize Action}
        node[midway,below=12pt] {\scriptsize \textbf{(4)}};


    \draw[->, line width=1.2pt] ([yshift=4pt]agent.east) -- ([yshift=4pt]llm.west)
        node[midway,above=2pt] {\scriptsize Prompt + Observation}
        node[midway,above=12pt] {\scriptsize \textbf{(2)}};
    \draw[<-, line width=1.2pt] ([yshift=-4pt]agent.east) -- ([yshift=-4pt]llm.west)
        node[midway,below=2pt] {\scriptsize Directional Decision}
        node[midway,below=12pt] {\scriptsize \textbf{(3)}};

\end{tikzpicture}
